Deterministic Sub-exponential Algorithm for Discounted-sum Games with Unary Weights

Turn-based discounted-sum games are two-player zero-sum games played on finite directed graphs. The vertices of the graph are partitioned between player 1 and player 2. Plays are infinite walks on the graph where the next vertex is decided by a player that owns the current vertex. Each edge is assigned an integer weight and the payoff of a play is the discounted-sum of the weights of the play. The goal of player 1 is to maximize the discounted-sum payoff against the adversarial player 2. These games lie in NP and coNP and are among the rare combinatorial problems that belong to this complexity class and the existence of a polynomial-time algorithm is a major open question. Since breaking the general exponential barrier has been a challenging problem, faster parameterized algorithms have been considered. If the discount factor is expressed in unary, then discounted-sum games can be solved in polynomial time. However, if the discount factor is arbitrary (or expressed in binary), but the weights are in unary, none of the existing approaches yield a sub-exponential bound. Our main result is a new analysis technique for a classical algorithm (namely, the strategy iteration algorithm) that present a new runtime bound which is $n^{O ( W^{1/4} \sqrt{n} )}$, for game graphs with $n$ vertices and maximum absolute weight of at most $W$. In particular, our result yields a deterministic sub-exponential bound for games with weights that are constant or represented in unary.

==> examples/simple_game.tex <==
\begin{tikzpicture}[
    node distance = 1cm,
    max/.style={draw, rectangle, minimum size=0.5cm, text centered},
    min/.style={draw, circle, minimum size=0.6cm, text centered},
]
\centering

% Nodes
\node (stmax) [max] {$a$};
\node (max) [max, right=of stmax] {$b$};
\node (min) [min, right=of max] {$c$};

% Weights
\path (stmax) edge[->] node[above] {$1$} (max); 
\path (max) edge[->, bend right] node[below] {$3$} (min); 
\path (min) edge[->, bend right] node[above] {$-2$} (max); 

\end{tikzpicture}

==> examples/two_cycle_game.tex <==
\begin{tikzpicture}[
    node distance = 1cm,
    max/.style={draw, rectangle, minimum height=0.5cm, minimum width=0.5cm, text centered},
]

% Nodes
\node (center) [max] {$a$};
\node (left_1) [max, left=of center] {$b$};
\node (left_2) [max, above left=of left_1] {$c$};
\node (left_3) [max, below left=of left_2] {$d$};
\node (left_4) [max, below right=of left_3] {$d$};
\node (right_1) [max, right= of center] {$e$};
\node (right_2) [max, above right= of right_1] {$f$};
\node (right_3) [max, below right= of right_2] {$g$};
\node (right_4) [max, below left= of right_3] {$h$};

% Edges
\path (center) edge[->,] node[above] {$0$} (left_1);
\path (center) edge[->,] node[above] {$0$} (right_1);


\path (left_1) edge[->,] node[above] {$1$} (left_2);
\path (left_2) edge[->,] node[above] {$0$} (left_3);
\path (left_3) edge[->,] node[below] {$0$} (left_4);
\path (left_4) edge[->,] node[below] {$2$} (left_1);

\path (right_1) edge[->,] node[above] {$0$} (right_2);
\path (right_2) edge[->,] node[above] {$2$} (right_3);
\path (right_3) edge[->,] node[below] {$1$} (right_4);
\path (right_4) edge[->,] node[below] {$0$} (right_1);
\end{tikzpicture}
